Semi-Spectral Method for the Wigner equation

We propose a numerical method to solve the Wigner equation in quantum systems of spinless, non-relativistic particles. The method uses a spectral decomposition into $L^2(\mathbb{R}^d)$ basis functions in momentum-space to obtain a system of first-order advection-reaction equations. The resulting equations are solved by splitting the reaction and advection steps so as to allow the combination of numerical techniques from quantum mechanics and computational fluid dynamics by identifying the skew-hermitian reaction matrix as a generator of unitary rotations. The method is validated for the case of particles subject to a one-dimensional (an-)harmonic potential using finite-differences for the advection part. Thereby, we verify the second order of convergence and observe non-classical behavior in the evolution of the Wigner function.

==> 2ndOrderConv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,1638){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,2573){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,3507){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(3587,484){\makebox(0,0){\strut{} 100}}%
      \put(176,2105){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta$}}}%
      \put(3058,154){\makebox(0,0){\strut{}$1/\delta x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3788,3116){\makebox(0,0)[r]{\strut{}$N=8$}}%
      \csname LTb\endcsname%
      \put(3788,2896){\makebox(0,0)[r]{\strut{}$N=16$}}%
      \csname LTb\endcsname%
      \put(3788,2676){\makebox(0,0)[r]{\strut{}$N=32$}}%
      \csname LTb\endcsname%
      \put(3788,2456){\makebox(0,0)[r]{\strut{}$0.03\delta x^2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{2ndOrderConv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convK-1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-16}}%
      \put(814,1054){\makebox(0,0)[r]{\strut{}-14}}%
      \put(814,1405){\makebox(0,0)[r]{\strut{}-12}}%
      \put(814,1755){\makebox(0,0)[r]{\strut{}-10}}%
      \put(814,2106){\makebox(0,0)[r]{\strut{}-8}}%
      \put(814,2456){\makebox(0,0)[r]{\strut{}-6}}%
      \put(814,2806){\makebox(0,0)[r]{\strut{}-4}}%
      \put(814,3157){\makebox(0,0)[r]{\strut{}-2}}%
      \put(814,3507){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1408,484){\makebox(0,0){\strut{} 20}}%
      \put(1870,484){\makebox(0,0){\strut{} 40}}%
      \put(2332,484){\makebox(0,0){\strut{} 60}}%
      \put(2795,484){\makebox(0,0){\strut{} 80}}%
      \put(3257,484){\makebox(0,0){\strut{} 100}}%
      \put(3719,484){\makebox(0,0){\strut{} 120}}%
      \put(4181,484){\makebox(0,0){\strut{} 140}}%
      \put(4643,484){\makebox(0,0){\strut{} 160}}%
      \put(176,2105){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}|\vec{c}_{N_b+2}-\vec{c}_{N_b}|$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$N_b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,3334){\makebox(0,0)[r]{\strut{}$\vec{c}^{(0)}$}}%
      \csname LTb\endcsname%
      \put(3656,3114){\makebox(0,0)[r]{\strut{}$\vec{c}^{(1)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convK-1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convK-3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-16}}%
      \put(814,1104){\makebox(0,0)[r]{\strut{}-14}}%
      \put(814,1505){\makebox(0,0)[r]{\strut{}-12}}%
      \put(814,1905){\makebox(0,0)[r]{\strut{}-10}}%
      \put(814,2306){\makebox(0,0)[r]{\strut{}-8}}%
      \put(814,2706){\makebox(0,0)[r]{\strut{}-6}}%
      \put(814,3107){\makebox(0,0)[r]{\strut{}-4}}%
      \put(814,3507){\makebox(0,0)[r]{\strut{}-2}}%
      \put(946,484){\makebox(0,0){\strut{} 2}}%
      \put(1357,484){\makebox(0,0){\strut{} 4}}%
      \put(1768,484){\makebox(0,0){\strut{} 6}}%
      \put(2178,484){\makebox(0,0){\strut{} 8}}%
      \put(2589,484){\makebox(0,0){\strut{} 10}}%
      \put(3000,484){\makebox(0,0){\strut{} 12}}%
      \put(3411,484){\makebox(0,0){\strut{} 14}}%
      \put(3821,484){\makebox(0,0){\strut{} 16}}%
      \put(4232,484){\makebox(0,0){\strut{} 18}}%
      \put(4643,484){\makebox(0,0){\strut{} 20}}%
      \put(176,2105){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}|\vec{c}_{N_b+2}-\vec{c}_{N_b}|$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$N_b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,3334){\makebox(0,0)[r]{\strut{}$\vec{c}^{(0)}$}}%
      \csname LTb\endcsname%
      \put(3656,3114){\makebox(0,0)[r]{\strut{}$\vec{c}^{(1)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convK-3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> densAnharm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,984){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,1265){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1545){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,1825){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2106){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,2386){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,2666){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(814,2946){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,3227){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,3507){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1316,484){\makebox(0,0){\strut{}$-2$}}%
      \put(2055,484){\makebox(0,0){\strut{}$-1$}}%
      \put(2795,484){\makebox(0,0){\strut{}$0$}}%
      \put(3534,484){\makebox(0,0){\strut{}$1$}}%
      \put(4273,484){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2105){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(4316,3257){\makebox(0,0)[r]{\strut{}$t=0$}}%
      \csname LTb\endcsname%
      \put(4316,3037){\makebox(0,0)[r]{\strut{}$t=0.39$}}%
      \csname LTb\endcsname%
      \put(4316,2817){\makebox(0,0)[r]{\strut{}$t=0.77$}}%
      \csname LTb\endcsname%
      \put(4316,2597){\makebox(0,0)[r]{\strut{}$t=1.16$}}%
      \csname LTb\endcsname%
      \put(4316,2377){\makebox(0,0)[r]{\strut{}$t=1.54$}}%
      \csname LTb\endcsname%
      \put(4316,2157){\makebox(0,0)[r]{\strut{}$t=1.93$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{densAnharm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> densHarm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1104){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,1505){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1905){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,2306){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2706){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,3107){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,3507){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(1210,484){\makebox(0,0){\strut{}$-3$}}%
      \put(1738,484){\makebox(0,0){\strut{}$-2$}}%
      \put(2266,484){\makebox(0,0){\strut{}$-1$}}%
      \put(2795,484){\makebox(0,0){\strut{}$0$}}%
      \put(3323,484){\makebox(0,0){\strut{}$1$}}%
      \put(3851,484){\makebox(0,0){\strut{}$2$}}%
      \put(4379,484){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2105){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(4316,3297){\makebox(0,0)[r]{\strut{}$t=0$}}%
      \csname LTb\endcsname%
      \put(4316,3077){\makebox(0,0)[r]{\strut{}$t=0.63$}}%
      \csname LTb\endcsname%
      \put(4316,2857){\makebox(0,0)[r]{\strut{}$t=1.25$}}%
      \csname LTb\endcsname%
      \put(4316,2637){\makebox(0,0)[r]{\strut{}$t=1.88$}}%
      \csname LTb\endcsname%
      \put(4316,2417){\makebox(0,0)[r]{\strut{}$t=2.51$}}%
      \csname LTb\endcsname%
      \put(4316,2197){\makebox(0,0)[r]{\strut{}$t=3.13$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{densHarm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> densMex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1104){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,1505){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1905){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,2306){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2706){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,3107){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,3507){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(946,484){\makebox(0,0){\strut{}$-4$}}%
      \put(1408,484){\makebox(0,0){\strut{}$-3$}}%
      \put(1870,484){\makebox(0,0){\strut{}$-2$}}%
      \put(2332,484){\makebox(0,0){\strut{}$-1$}}%
      \put(2795,484){\makebox(0,0){\strut{}$0$}}%
      \put(3257,484){\makebox(0,0){\strut{}$1$}}%
      \put(3719,484){\makebox(0,0){\strut{}$2$}}%
      \put(4181,484){\makebox(0,0){\strut{}$3$}}%
      \put(4643,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2105){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(3022,3297){\makebox(0,0)[r]{\strut{}$t=0$}}%
      \csname LTb\endcsname%
      \put(3022,3077){\makebox(0,0)[r]{\strut{}$t=4.58$}}%
      \csname LTb\endcsname%
      \put(3022,2857){\makebox(0,0)[r]{\strut{}$t=9.16$}}%
      \csname LTb\endcsname%
      \put(3022,2637){\makebox(0,0)[r]{\strut{}$t=13.7$}}%
      \csname LTb\endcsname%
      \put(3022,2417){\makebox(0,0)[r]{\strut{}$t=18.3$}}%
      \csname LTb\endcsname%
      \put(3022,2197){\makebox(0,0)[r]{\strut{}$t=22.9$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{densMex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mexhat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(726,1104){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(726,1505){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(726,1905){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(726,2306){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,2706){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,3107){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,3507){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(858,484){\makebox(0,0){\strut{}-3}}%
      \put(1489,484){\makebox(0,0){\strut{}-2}}%
      \put(2120,484){\makebox(0,0){\strut{}-1}}%
      \put(2751,484){\makebox(0,0){\strut{} 0}}%
      \put(3381,484){\makebox(0,0){\strut{} 1}}%
      \put(4012,484){\makebox(0,0){\strut{} 2}}%
      \put(4643,484){\makebox(0,0){\strut{} 3}}%
      \put(2750,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,3334){\makebox(0,0)[r]{\strut{}$V(x)$}}%
      \csname LTb\endcsname%
      \put(3656,3114){\makebox(0,0)[r]{\strut{}$\rho_{\Psi_0}(x)$}}%
      \csname LTb\endcsname%
      \put(3656,2894){\makebox(0,0)[r]{\strut{}$\rho_{\Psi_1}(x)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mexhat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mexspread.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,938){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(726,1405){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1872){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,2339){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2806){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,3273){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1270,484){\makebox(0,0){\strut{} 5}}%
      \put(1683,484){\makebox(0,0){\strut{} 10}}%
      \put(2095,484){\makebox(0,0){\strut{} 15}}%
      \put(2507,484){\makebox(0,0){\strut{} 20}}%
      \put(2920,484){\makebox(0,0){\strut{} 25}}%
      \put(3332,484){\makebox(0,0){\strut{} 30}}%
      \put(3744,484){\makebox(0,0){\strut{} 35}}%
      \put(4156,484){\makebox(0,0){\strut{} 40}}%
      \put(4569,484){\makebox(0,0){\strut{} 45}}%
      \put(2750,154){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2724,3339){\makebox(0,0)[r]{\strut{}$\Delta x \Delta v-0.5$}}%
      \csname LTb\endcsname%
      \put(2724,3119){\makebox(0,0)[r]{\strut{}Cov$(x,v)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mexspread}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1104){\makebox(0,0)[r]{\strut{} 20}}%
      \put(946,1505){\makebox(0,0)[r]{\strut{} 40}}%
      \put(946,1905){\makebox(0,0)[r]{\strut{} 60}}%
      \put(946,2306){\makebox(0,0)[r]{\strut{} 80}}%
      \put(946,2706){\makebox(0,0)[r]{\strut{} 100}}%
      \put(946,3107){\makebox(0,0)[r]{\strut{} 120}}%
      \put(946,3507){\makebox(0,0)[r]{\strut{} 140}}%
      \put(1078,484){\makebox(0,0){\strut{}-4}}%
      \put(1524,484){\makebox(0,0){\strut{}-3}}%
      \put(1969,484){\makebox(0,0){\strut{}-2}}%
      \put(2415,484){\makebox(0,0){\strut{}-1}}%
      \put(2861,484){\makebox(0,0){\strut{} 0}}%
      \put(3306,484){\makebox(0,0){\strut{} 1}}%
      \put(3752,484){\makebox(0,0){\strut{} 2}}%
      \put(4197,484){\makebox(0,0){\strut{} 3}}%
      \put(4643,484){\makebox(0,0){\strut{} 4}}%
      \put(176,2105){\rotatebox{-270}{\makebox(0,0){\strut{}$V(x)$}}}%
      \put(2860,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spread.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(709,1035){\makebox(0,0){\strut{} 0}}%
      \put(945,990){\makebox(0,0){\strut{} 5}}%
      \put(1182,945){\makebox(0,0){\strut{} 10}}%
      \put(1418,900){\makebox(0,0){\strut{} 15}}%
      \put(1654,855){\makebox(0,0){\strut{} 20}}%
      \put(1891,810){\makebox(0,0){\strut{} 25}}%
      \put(2127,765){\makebox(0,0){\strut{} 30}}%
      \put(2364,721){\makebox(0,0){\strut{} 35}}%
      \put(2599,676){\makebox(0,0){\strut{} 40}}%
      \put(2835,631){\makebox(0,0){\strut{} 45}}%
      \put(3092,682){\makebox(0,0){\strut{} 0}}%
      \put(3371,840){\makebox(0,0){\strut{} 0.4}}%
      \put(3649,999){\makebox(0,0){\strut{} 0.8}}%
      \put(3928,1158){\makebox(0,0){\strut{} 1.2}}%
      \put(4206,1317){\makebox(0,0){\strut{} 1.6}}%
      \put(683,1131){\makebox(0,0)[r]{\strut{} 0}}%
      \put(683,1309){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(683,1488){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(683,1667){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(683,1845){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(683,2023){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(683,2202){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(683,2381){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(683,2559){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(266,1949){\makebox(0,0){\strut{}$\Delta v$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1581,745){\makebox(0,0){\strut{}$t$}}%
      \put(4147,972){\makebox(0,0){\strut{}$\Delta x$}}%
      \put(266,1949){\makebox(0,0){\strut{}$\Delta v$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spread}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> stability.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(726,984){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1265){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(726,1545){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1825){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(726,2106){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2386){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,2666){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,2946){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(726,3227){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,3507){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1068,484){\makebox(0,0){\strut{}-4}}%
      \put(1489,484){\makebox(0,0){\strut{}-3}}%
      \put(1909,484){\makebox(0,0){\strut{}-2}}%
      \put(2330,484){\makebox(0,0){\strut{}-1}}%
      \put(2751,484){\makebox(0,0){\strut{} 0}}%
      \put(3171,484){\makebox(0,0){\strut{} 1}}%
      \put(3592,484){\makebox(0,0){\strut{} 2}}%
      \put(4012,484){\makebox(0,0){\strut{} 3}}%
      \put(4433,484){\makebox(0,0){\strut{} 4}}%
      \put(2750,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3494,3257){\makebox(0,0)[r]{\strut{}$\log{g_{\text{Euler}}}$}}%
      \csname LTb\endcsname%
      \put(3494,3037){\makebox(0,0)[r]{\strut{}$\log{g_{\text{RK4}}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{stability}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigAnharmT_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1281,776){\makebox(0,0){\strut{}-2}}%
      \put(1775,739){\makebox(0,0){\strut{}-1}}%
      \put(2268,702){\makebox(0,0){\strut{} 0}}%
      \put(2761,665){\makebox(0,0){\strut{} 1}}%
      \put(3254,629){\makebox(0,0){\strut{} 2}}%
      \put(3697,808){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3759,957){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3821,1107){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3883,1256){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3946,1405){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4008,1554){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4070,1704){\makebox(0,0)[l]{\strut{} 3}}%
      \put(943,1432){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(943,1585){\makebox(0,0)[r]{\strut{} 0}}%
      \put(943,1739){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(943,1892){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(943,2044){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(943,2197){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2194,580){\makebox(0,0){\strut{}$x$}}%
      \put(4370,1226){\makebox(0,0){\strut{}$v$}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
      \put(4601,1753){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(4601,1965){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4601,2178){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4601,2390){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4601,2603){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(4601,2816){\makebox(0,0)[l]{\strut{} 0.4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigAnharmT_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigAnharmT_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1281,776){\makebox(0,0){\strut{}-2}}%
      \put(1775,739){\makebox(0,0){\strut{}-1}}%
      \put(2268,702){\makebox(0,0){\strut{} 0}}%
      \put(2761,665){\makebox(0,0){\strut{} 1}}%
      \put(3254,629){\makebox(0,0){\strut{} 2}}%
      \put(3697,808){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3759,957){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3821,1107){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3883,1256){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3946,1405){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4008,1554){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4070,1704){\makebox(0,0)[l]{\strut{} 3}}%
      \put(943,1449){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(943,1636){\makebox(0,0)[r]{\strut{} 0}}%
      \put(943,1824){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(943,2010){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(943,2197){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2194,580){\makebox(0,0){\strut{}$x$}}%
      \put(4370,1226){\makebox(0,0){\strut{}$v$}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
      \put(4601,1753){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(4601,1965){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(4601,2178){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4601,2390){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4601,2603){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4601,2816){\makebox(0,0)[l]{\strut{} 0.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigAnharmT_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigAnharmT_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1281,776){\makebox(0,0){\strut{}-2}}%
      \put(1775,739){\makebox(0,0){\strut{}-1}}%
      \put(2268,702){\makebox(0,0){\strut{} 0}}%
      \put(2761,665){\makebox(0,0){\strut{} 1}}%
      \put(3254,629){\makebox(0,0){\strut{} 2}}%
      \put(3697,808){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3759,957){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3821,1107){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3883,1256){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3946,1405){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4008,1554){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4070,1704){\makebox(0,0)[l]{\strut{} 3}}%
      \put(943,1449){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(943,1636){\makebox(0,0)[r]{\strut{} 0}}%
      \put(943,1824){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(943,2010){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(943,2197){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2194,580){\makebox(0,0){\strut{}$x$}}%
      \put(4370,1226){\makebox(0,0){\strut{}$v$}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
      \put(4601,1753){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(4601,1965){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(4601,2178){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4601,2390){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4601,2603){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4601,2816){\makebox(0,0)[l]{\strut{} 0.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigAnharmT_4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigAnharmT_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1281,776){\makebox(0,0){\strut{}-2}}%
      \put(1775,739){\makebox(0,0){\strut{}-1}}%
      \put(2268,702){\makebox(0,0){\strut{} 0}}%
      \put(2761,665){\makebox(0,0){\strut{} 1}}%
      \put(3254,629){\makebox(0,0){\strut{} 2}}%
      \put(3697,808){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3759,957){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3821,1107){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3883,1256){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3946,1405){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4008,1554){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4070,1704){\makebox(0,0)[l]{\strut{} 3}}%
      \put(943,1449){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(943,1636){\makebox(0,0)[r]{\strut{} 0}}%
      \put(943,1824){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(943,2010){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(943,2197){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2194,580){\makebox(0,0){\strut{}$x$}}%
      \put(4370,1226){\makebox(0,0){\strut{}$v$}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
      \put(4601,1753){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(4601,1965){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(4601,2178){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4601,2390){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4601,2603){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4601,2816){\makebox(0,0)[l]{\strut{} 0.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigAnharmT_6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigAnharmT_8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1281,776){\makebox(0,0){\strut{}-2}}%
      \put(1775,739){\makebox(0,0){\strut{}-1}}%
      \put(2268,702){\makebox(0,0){\strut{} 0}}%
      \put(2761,665){\makebox(0,0){\strut{} 1}}%
      \put(3254,629){\makebox(0,0){\strut{} 2}}%
      \put(3697,808){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3759,957){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3821,1107){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3883,1256){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3946,1405){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4008,1554){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4070,1704){\makebox(0,0)[l]{\strut{} 3}}%
      \put(943,1449){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(943,1636){\makebox(0,0)[r]{\strut{} 0}}%
      \put(943,1824){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(943,2010){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(943,2197){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2194,580){\makebox(0,0){\strut{}$x$}}%
      \put(4370,1226){\makebox(0,0){\strut{}$v$}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
      \put(4601,1753){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(4601,1965){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(4601,2178){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4601,2390){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4601,2603){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4601,2816){\makebox(0,0)[l]{\strut{} 0.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigAnharmT_8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigErrorDataT_10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4608.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1124,781){\makebox(0,0){\strut{}-3}}%
      \put(1441,755){\makebox(0,0){\strut{}-2}}%
      \put(1759,729){\makebox(0,0){\strut{}-1}}%
      \put(2077,702){\makebox(0,0){\strut{} 0}}%
      \put(2394,676){\makebox(0,0){\strut{} 1}}%
      \put(2712,650){\makebox(0,0){\strut{} 2}}%
      \put(3029,623){\makebox(0,0){\strut{} 3}}%
      \put(3378,806){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3434,955){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3490,1105){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3546,1254){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3602,1403){\makebox(0,0)[l]{\strut{} 1}}%
      \put(3658,1553){\makebox(0,0)[l]{\strut{} 2}}%
      \put(3714,1702){\makebox(0,0)[l]{\strut{} 3}}%
      \put(870,1355){\makebox(0,0)[r]{\strut{}$-3\cdot 10^{-4}$}}%
      \put(870,1496){\makebox(0,0)[r]{\strut{}$-2\cdot 10^{-4}$}}%
      \put(870,1636){\makebox(0,0)[r]{\strut{}$-1\cdot 10^{-4}$}}%
      \put(870,1777){\makebox(0,0)[r]{\strut{}$ 0\cdot 10^{0}$}}%
      \put(870,1917){\makebox(0,0)[r]{\strut{}$ 1\cdot 10^{-4}$}}%
      \put(870,2057){\makebox(0,0)[r]{\strut{}$ 2\cdot 10^{-4}$}}%
      \put(870,2197){\makebox(0,0)[r]{\strut{}$ 3\cdot 10^{-4}$}}%
      \put(774,2428){\makebox(0,0){\strut{}$\Delta W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2010,580){\makebox(0,0){\strut{}$x$}}%
      \put(3972,1226){\makebox(0,0){\strut{}$v$}}%
      \put(774,2428){\makebox(0,0){\strut{}$\Delta W$}}%
      \put(4193,1753){\makebox(0,0)[l]{\strut{}$-3\cdot 10^{-4}$}}%
      \put(4193,1965){\makebox(0,0)[l]{\strut{}$-2\cdot 10^{-4}$}}%
      \put(4193,2178){\makebox(0,0)[l]{\strut{}$-1\cdot 10^{-4}$}}%
      \put(4193,2390){\makebox(0,0)[l]{\strut{}$ 0\cdot 10^{0}$}}%
      \put(4193,2603){\makebox(0,0)[l]{\strut{}$ 1\cdot 10^{-4}$}}%
      \put(4193,2816){\makebox(0,0)[l]{\strut{}$ 2\cdot 10^{-4}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigErrorDataT_10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigErrorMex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(965,794){\makebox(0,0){\strut{}$-4$}}%
      \put(1243,771){\makebox(0,0){\strut{}$-3$}}%
      \put(1521,748){\makebox(0,0){\strut{}$-2$}}%
      \put(1799,725){\makebox(0,0){\strut{}$-1$}}%
      \put(2077,702){\makebox(0,0){\strut{}$0$}}%
      \put(2354,679){\makebox(0,0){\strut{}$1$}}%
      \put(2632,656){\makebox(0,0){\strut{}$2$}}%
      \put(2910,633){\makebox(0,0){\strut{}$3$}}%
      \put(3188,610){\makebox(0,0){\strut{}$4$}}%
      \put(3350,731){\makebox(0,0)[l]{\strut{}$-4$}}%
      \put(3399,862){\makebox(0,0)[l]{\strut{}$-3$}}%
      \put(3448,993){\makebox(0,0)[l]{\strut{}$-2$}}%
      \put(3497,1123){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(3546,1254){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(3595,1385){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(3644,1515){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(3693,1646){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(3742,1777){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(870,1355){\makebox(0,0)[r]{\strut{}$-3\cdot 10^{-4}$}}%
      \put(870,1496){\makebox(0,0)[r]{\strut{}$-2\cdot 10^{-4}$}}%
      \put(870,1636){\makebox(0,0)[r]{\strut{}$-1\cdot 10^{-4}$}}%
      \put(870,1777){\makebox(0,0)[r]{\strut{}$ 0\cdot 10^{0}$}}%
      \put(870,1917){\makebox(0,0)[r]{\strut{}$ 1\cdot 10^{-4}$}}%
      \put(870,2057){\makebox(0,0)[r]{\strut{}$ 2\cdot 10^{-4}$}}%
      \put(870,2197){\makebox(0,0)[r]{\strut{}$ 3\cdot 10^{-4}$}}%
      \put(406,2382){\makebox(0,0){\strut{}$\Delta W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2010,580){\makebox(0,0){\strut{}$x$}}%
      \put(3972,1226){\makebox(0,0){\strut{}$v$}}%
      \put(406,2382){\makebox(0,0){\strut{}$\Delta W$}}%
      \put(4193,1753){\makebox(0,0)[l]{\strut{}$-3\cdot 10^{-4}$}}%
      \put(4193,1930){\makebox(0,0)[l]{\strut{}$-2\cdot 10^{-4}$}}%
      \put(4193,2107){\makebox(0,0)[l]{\strut{}$-1\cdot 10^{-4}$}}%
      \put(4193,2284){\makebox(0,0)[l]{\strut{}$ 0\cdot 10^{0}$}}%
      \put(4193,2461){\makebox(0,0)[l]{\strut{}$ 1\cdot 10^{-4}$}}%
      \put(4193,2638){\makebox(0,0)[l]{\strut{}$ 2\cdot 10^{-4}$}}%
      \put(4193,2816){\makebox(0,0)[l]{\strut{}$ 3\cdot 10^{-4}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigErrorMex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigHarmT_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,781){\makebox(0,0){\strut{}-3}}%
      \put(1563,755){\makebox(0,0){\strut{}-2}}%
      \put(1916,729){\makebox(0,0){\strut{}-1}}%
      \put(2268,702){\makebox(0,0){\strut{} 0}}%
      \put(2620,676){\makebox(0,0){\strut{} 1}}%
      \put(2972,650){\makebox(0,0){\strut{} 2}}%
      \put(3325,623){\makebox(0,0){\strut{} 3}}%
      \put(3697,808){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3759,957){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3821,1107){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3883,1256){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3946,1405){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4008,1554){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4070,1704){\makebox(0,0)[l]{\strut{} 3}}%
      \put(943,1440){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(943,1608){\makebox(0,0)[r]{\strut{} 0}}%
      \put(943,1777){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(943,1946){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(943,2113){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2194,580){\makebox(0,0){\strut{}$x$}}%
      \put(4370,1226){\makebox(0,0){\strut{}$v$}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
      \put(4601,1753){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(4601,1965){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(4601,2178){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4601,2390){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4601,2603){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4601,2816){\makebox(0,0)[l]{\strut{} 0.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigHarmT_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigHarmT_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,781){\makebox(0,0){\strut{}-3}}%
      \put(1563,755){\makebox(0,0){\strut{}-2}}%
      \put(1916,729){\makebox(0,0){\strut{}-1}}%
      \put(2268,702){\makebox(0,0){\strut{} 0}}%
      \put(2620,676){\makebox(0,0){\strut{} 1}}%
      \put(2972,650){\makebox(0,0){\strut{} 2}}%
      \put(3325,623){\makebox(0,0){\strut{} 3}}%
      \put(3697,808){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3759,957){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3821,1107){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3883,1256){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3946,1405){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4008,1554){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4070,1704){\makebox(0,0)[l]{\strut{} 3}}%
      \put(943,1440){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(943,1608){\makebox(0,0)[r]{\strut{} 0}}%
      \put(943,1777){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(943,1946){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(943,2113){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2194,580){\makebox(0,0){\strut{}$x$}}%
      \put(4370,1226){\makebox(0,0){\strut{}$v$}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
      \put(4601,1753){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(4601,1965){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(4601,2178){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4601,2390){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4601,2603){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4601,2816){\makebox(0,0)[l]{\strut{} 0.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigHarmT_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigHarmT_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,781){\makebox(0,0){\strut{}-3}}%
      \put(1563,755){\makebox(0,0){\strut{}-2}}%
      \put(1916,729){\makebox(0,0){\strut{}-1}}%
      \put(2268,702){\makebox(0,0){\strut{} 0}}%
      \put(2620,676){\makebox(0,0){\strut{} 1}}%
      \put(2972,650){\makebox(0,0){\strut{} 2}}%
      \put(3325,623){\makebox(0,0){\strut{} 3}}%
      \put(3697,808){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3759,957){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3821,1107){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3883,1256){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3946,1405){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4008,1554){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4070,1704){\makebox(0,0)[l]{\strut{} 3}}%
      \put(943,1440){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(943,1608){\makebox(0,0)[r]{\strut{} 0}}%
      \put(943,1777){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(943,1946){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(943,2113){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2194,580){\makebox(0,0){\strut{}$x$}}%
      \put(4370,1226){\makebox(0,0){\strut{}$v$}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
      \put(4601,1753){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(4601,1965){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(4601,2178){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4601,2390){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4601,2603){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4601,2816){\makebox(0,0)[l]{\strut{} 0.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigHarmT_4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigHarmT_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,781){\makebox(0,0){\strut{}-3}}%
      \put(1563,755){\makebox(0,0){\strut{}-2}}%
      \put(1916,729){\makebox(0,0){\strut{}-1}}%
      \put(2268,702){\makebox(0,0){\strut{} 0}}%
      \put(2620,676){\makebox(0,0){\strut{} 1}}%
      \put(2972,650){\makebox(0,0){\strut{} 2}}%
      \put(3325,623){\makebox(0,0){\strut{} 3}}%
      \put(3697,808){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3759,957){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3821,1107){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3883,1256){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3946,1405){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4008,1554){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4070,1704){\makebox(0,0)[l]{\strut{} 3}}%
      \put(943,1440){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(943,1608){\makebox(0,0)[r]{\strut{} 0}}%
      \put(943,1777){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(943,1946){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(943,2113){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2194,580){\makebox(0,0){\strut{}$x$}}%
      \put(4370,1226){\makebox(0,0){\strut{}$v$}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
      \put(4601,1753){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(4601,1965){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(4601,2178){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4601,2390){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4601,2603){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4601,2816){\makebox(0,0)[l]{\strut{} 0.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigHarmT_6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigHarmT_8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,781){\makebox(0,0){\strut{}-3}}%
      \put(1563,755){\makebox(0,0){\strut{}-2}}%
      \put(1916,729){\makebox(0,0){\strut{}-1}}%
      \put(2268,702){\makebox(0,0){\strut{} 0}}%
      \put(2620,676){\makebox(0,0){\strut{} 1}}%
      \put(2972,650){\makebox(0,0){\strut{} 2}}%
      \put(3325,623){\makebox(0,0){\strut{} 3}}%
      \put(3697,808){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3759,957){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3821,1107){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3883,1256){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3946,1405){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4008,1554){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4070,1704){\makebox(0,0)[l]{\strut{} 3}}%
      \put(943,1440){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(943,1608){\makebox(0,0)[r]{\strut{} 0}}%
      \put(943,1777){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(943,1946){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(943,2113){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2194,580){\makebox(0,0){\strut{}$x$}}%
      \put(4370,1226){\makebox(0,0){\strut{}$v$}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
      \put(4601,1753){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(4601,1965){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(4601,2178){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4601,2390){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4601,2603){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4601,2816){\makebox(0,0)[l]{\strut{} 0.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigHarmT_8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigMexT_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1034,794){\makebox(0,0){\strut{}-4}}%
      \put(1343,771){\makebox(0,0){\strut{}-3}}%
      \put(1651,748){\makebox(0,0){\strut{}-2}}%
      \put(1960,725){\makebox(0,0){\strut{}-1}}%
      \put(2268,702){\makebox(0,0){\strut{} 0}}%
      \put(2576,679){\makebox(0,0){\strut{} 1}}%
      \put(2884,656){\makebox(0,0){\strut{} 2}}%
      \put(3193,633){\makebox(0,0){\strut{} 3}}%
      \put(3501,610){\makebox(0,0){\strut{} 4}}%
      \put(3666,733){\makebox(0,0)[l]{\strut{}-4}}%
      \put(3720,864){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3775,995){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3829,1125){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3883,1256){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3938,1386){\makebox(0,0)[l]{\strut{} 1}}%
      \put(3992,1517){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4047,1648){\makebox(0,0)[l]{\strut{} 3}}%
      \put(4101,1778){\makebox(0,0)[l]{\strut{} 4}}%
      \put(943,1355){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(943,1524){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(943,1693){\makebox(0,0)[r]{\strut{} 0}}%
      \put(943,1861){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(943,2029){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(943,2197){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2194,580){\makebox(0,0){\strut{}$x$}}%
      \put(4370,1226){\makebox(0,0){\strut{}$v$}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
      \put(4601,1753){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(4601,2018){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4601,2284){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4601,2550){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4601,2816){\makebox(0,0)[l]{\strut{} 0.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigMexT_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigMexT_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1034,794){\makebox(0,0){\strut{}-4}}%
      \put(1343,771){\makebox(0,0){\strut{}-3}}%
      \put(1651,748){\makebox(0,0){\strut{}-2}}%
      \put(1960,725){\makebox(0,0){\strut{}-1}}%
      \put(2268,702){\makebox(0,0){\strut{} 0}}%
      \put(2576,679){\makebox(0,0){\strut{} 1}}%
      \put(2884,656){\makebox(0,0){\strut{} 2}}%
      \put(3193,633){\makebox(0,0){\strut{} 3}}%
      \put(3501,610){\makebox(0,0){\strut{} 4}}%
      \put(3666,733){\makebox(0,0)[l]{\strut{}-4}}%
      \put(3720,864){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3775,995){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3829,1125){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3883,1256){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3938,1386){\makebox(0,0)[l]{\strut{} 1}}%
      \put(3992,1517){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4047,1648){\makebox(0,0)[l]{\strut{} 3}}%
      \put(4101,1778){\makebox(0,0)[l]{\strut{} 4}}%
      \put(943,1355){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(943,1524){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(943,1693){\makebox(0,0)[r]{\strut{} 0}}%
      \put(943,1861){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(943,2029){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(943,2197){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2194,580){\makebox(0,0){\strut{}$x$}}%
      \put(4370,1226){\makebox(0,0){\strut{}$v$}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
      \put(4601,1753){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(4601,1965){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(4601,2178){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4601,2390){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4601,2603){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4601,2816){\makebox(0,0)[l]{\strut{} 0.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigMexT_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigMexT_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1034,794){\makebox(0,0){\strut{}-4}}%
      \put(1343,771){\makebox(0,0){\strut{}-3}}%
      \put(1651,748){\makebox(0,0){\strut{}-2}}%
      \put(1960,725){\makebox(0,0){\strut{}-1}}%
      \put(2268,702){\makebox(0,0){\strut{} 0}}%
      \put(2576,679){\makebox(0,0){\strut{} 1}}%
      \put(2884,656){\makebox(0,0){\strut{} 2}}%
      \put(3193,633){\makebox(0,0){\strut{} 3}}%
      \put(3501,610){\makebox(0,0){\strut{} 4}}%
      \put(3666,733){\makebox(0,0)[l]{\strut{}-4}}%
      \put(3720,864){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3775,995){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3829,1125){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3883,1256){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3938,1386){\makebox(0,0)[l]{\strut{} 1}}%
      \put(3992,1517){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4047,1648){\makebox(0,0)[l]{\strut{} 3}}%
      \put(4101,1778){\makebox(0,0)[l]{\strut{} 4}}%
      \put(943,1355){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(943,1524){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(943,1693){\makebox(0,0)[r]{\strut{} 0}}%
      \put(943,1861){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(943,2029){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(943,2197){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2194,580){\makebox(0,0){\strut{}$x$}}%
      \put(4370,1226){\makebox(0,0){\strut{}$v$}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
      \put(4601,1753){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(4601,1965){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(4601,2178){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4601,2390){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4601,2603){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4601,2816){\makebox(0,0)[l]{\strut{} 0.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigMexT_4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigMexT_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1034,794){\makebox(0,0){\strut{}-4}}%
      \put(1343,771){\makebox(0,0){\strut{}-3}}%
      \put(1651,748){\makebox(0,0){\strut{}-2}}%
      \put(1960,725){\makebox(0,0){\strut{}-1}}%
      \put(2268,702){\makebox(0,0){\strut{} 0}}%
      \put(2576,679){\makebox(0,0){\strut{} 1}}%
      \put(2884,656){\makebox(0,0){\strut{} 2}}%
      \put(3193,633){\makebox(0,0){\strut{} 3}}%
      \put(3501,610){\makebox(0,0){\strut{} 4}}%
      \put(3666,733){\makebox(0,0)[l]{\strut{}-4}}%
      \put(3720,864){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3775,995){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3829,1125){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3883,1256){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3938,1386){\makebox(0,0)[l]{\strut{} 1}}%
      \put(3992,1517){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4047,1648){\makebox(0,0)[l]{\strut{} 3}}%
      \put(4101,1778){\makebox(0,0)[l]{\strut{} 4}}%
      \put(943,1355){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(943,1524){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(943,1693){\makebox(0,0)[r]{\strut{} 0}}%
      \put(943,1861){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(943,2029){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(943,2197){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2194,580){\makebox(0,0){\strut{}$x$}}%
      \put(4370,1226){\makebox(0,0){\strut{}$v$}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
      \put(4601,1753){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(4601,1965){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(4601,2178){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4601,2390){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4601,2603){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4601,2816){\makebox(0,0)[l]{\strut{} 0.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigMexT_6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wigMexT_8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1034,794){\makebox(0,0){\strut{}-4}}%
      \put(1343,771){\makebox(0,0){\strut{}-3}}%
      \put(1651,748){\makebox(0,0){\strut{}-2}}%
      \put(1960,725){\makebox(0,0){\strut{}-1}}%
      \put(2268,702){\makebox(0,0){\strut{} 0}}%
      \put(2576,679){\makebox(0,0){\strut{} 1}}%
      \put(2884,656){\makebox(0,0){\strut{} 2}}%
      \put(3193,633){\makebox(0,0){\strut{} 3}}%
      \put(3501,610){\makebox(0,0){\strut{} 4}}%
      \put(3666,733){\makebox(0,0)[l]{\strut{}-4}}%
      \put(3720,864){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3775,995){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3829,1125){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3883,1256){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3938,1386){\makebox(0,0)[l]{\strut{} 1}}%
      \put(3992,1517){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4047,1648){\makebox(0,0)[l]{\strut{} 3}}%
      \put(4101,1778){\makebox(0,0)[l]{\strut{} 4}}%
      \put(943,1355){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(943,1524){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(943,1693){\makebox(0,0)[r]{\strut{} 0}}%
      \put(943,1861){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(943,2029){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(943,2197){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2194,580){\makebox(0,0){\strut{}$x$}}%
      \put(4370,1226){\makebox(0,0){\strut{}$v$}}%
      \put(452,1823){\makebox(0,0){\strut{}$W$}}%
      \put(4601,1753){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(4601,1965){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(4601,2178){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4601,2390){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4601,2603){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4601,2816){\makebox(0,0)[l]{\strut{} 0.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wigMexT_8}}%
    \gplfronttext
  \end{picture}%
\endgroup

